How Far Can 5,500 Hours of Driving Take You? A Scaling Law Analysis of Video Diffusion Models

Video generation for autonomous driving cannot follow the web-scale route: driving data is expensive to collect, bound by privacy requirements, and cannot be scraped at will, so models must make the most of a fixed corpus. We present a systematic scaling-law study of video diffusion models trained from scratch on driving data: a family of models from 1M to 9B parameters, trained at different exposures on up to 5,500 hours of driving. Validation loss follows consistent power laws in both model size and training exposure, answering the questions that shape a training budget: whether compute is better spent on longer training or on a larger model, and whether more data is needed. Loss improves much faster with training exposure than with model size, making longer training the most effective way to improve a fixed model under limited compute. However, larger models continue to achieve lower asymptotic loss, so compute-optimal scaling still favors increasing model size when sufficient compute and data are available. Guided by these laws, we train a 9B-parameter model, to our knowledge the largest video diffusion model trained from scratch on driving data: it sets a new open-source state of the art for driving video generation, as measured on nuScenes. Our code and pretrained models are available at https://github.com/valeoai/VATIX. NATIX is separately releasing the underlying driving data in stages.

==> (inline-0) <==
\begin{tabular}{lccc}
\toprule
Model & $L_0$ & $A$ & $\alpha_D$ \\
\midrule
Pico & 0.147 & 0.006056 & 0.740 \\
Nano & 0.131 & 0.006338 & 0.729 \\
Micro & 0.120 & 0.004406 & 0.830 \\
Tiny & 0.108 & 0.006601 & 0.707 \\
Small & 0.100 & 0.007710 & 0.665 \\
Medium & 0.096 & 0.006349 & 0.705 \\
Base & 0.092 & 0.004922 & 0.758 \\
Big & 0.086 & 0.005212 & 0.731 \\
Large & 0.085 & 0.003458 & 0.842 \\
XLarge & 0.081 & 0.005055 & 0.723 \\
1B & 0.078 & 0.004997 & 0.712 \\

\bottomrule
\end{tabular}
\begin{tikzpicture}
  \begin{axis}[
    width=\linewidth, height=0.75\linewidth,
    xmin=0, xmax=2.0,
    ymin=0.08, ymax=0.14,
    xlabel={Training exposure ($\times 10^{7}$ samples)},
    ylabel={Validation Loss},
    xtick={0, 0.25, 0.50, 0.75, 1.00, 1.25, 1.50, 1.75, 2.00},
    xticklabels={0.00, 0.25, 0.50, 0.75, 1.00, 1.25, 1.50, 1.75, 2.00},
    ytick={0.08, 0.09, 0.10, 0.11, 0.12, 0.13, 0.14},
    yticklabels={0.08, 0.09, 0.10, 0.11, 0.12, 0.13, 0.14},
    grid=both,
    grid style={line width=.2pt, draw=gray!15},
    major grid style={line width=.4pt, draw=gray!30},
    legend style={at={(0.98,0.98)}, anchor=north east, draw=gray!40, fill=white, font=\scriptsize, cells={anchor=west}},
    x tick label style={/pgf/number format/fixed, /pgf/number format/precision=2, font=\small},
    y tick label style={/pgf/number format/fixed, /pgf/number format/precision=2, font=\small},
    label style={font=\small},
    clip=true,
    clip mode=individual
  ]
    \addlegendimage{color=black, mark=*, mark size=1.0pt, line width=0.8pt}
    \addlegendentry{Measured}
    \addlegendimage{color=black, dashed, line width=0.8pt}
    \addlegendentry{Estimated scaling law}
    \addlegendimage{color=black, mark=diamond*, mark size=2.0pt, only marks}
    \addlegendentry{Best measured loss}

    \definecolor{color_1B}{RGB}{68,1,84}
    \definecolor{color_Xlarge}{RGB}{71,44,122}
    \definecolor{color_Large}{RGB}{59,81,139}
    \definecolor{color_Big}{RGB}{44,113,142}
    \definecolor{color_Base}{RGB}{33,144,141}
    \definecolor{color_Medium}{RGB}{56,174,119}
    \definecolor{color_Small}{RGB}{134,213,73}
    \definecolor{color_Tiny}{RGB}{253,231,37}

    \addplot[color=color_1B, mark=*, mark size=0.5pt, line width=0.8pt, forget plot] coordinates {
      (0.048,0.119390) (0.064,0.114502) (0.080,0.111219) (0.096,0.104360) (0.112,0.100847) (0.128,0.098523) (0.144,0.096837) (0.160,0.095586) (0.176,0.095440) (0.192,0.093623) (0.208,0.092655) (0.224,0.092003) (0.240,0.091508) (0.256,0.090836) (0.272,0.090301) (0.288,0.089881) (0.304,0.089037) (0.320,0.088623) (0.336,0.088530) (0.352,0.088032) (0.368,0.087814) (0.384,0.088656) (0.400,0.087247) (0.416,0.087037) (0.432,0.086878) (0.448,0.086488) (0.464,0.086281) (0.480,0.086143) (0.496,0.086027) (0.512,0.085849) (0.528,0.085642) (0.544,0.085425) (0.560,0.085330) (0.576,0.085238) (0.592,0.085014) (0.608,0.085096) (0.624,0.084887) (0.640,0.084650) (0.656,0.084553) (0.672,0.084487) (0.688,0.084476) (0.704,0.084151) (0.720,0.084258) (0.736,0.084070) (0.752,0.083951) (0.768,0.083920) (0.784,0.083987) (0.800,0.083717) (0.816,0.083509) (0.832,0.083445) (0.848,0.083476) (0.864,0.083279) (0.880,0.083217) (0.896,0.083231) (0.912,0.083070) (0.928,0.083093) (0.944,0.083018) (0.960,0.082803) (0.976,0.082960) (0.992,0.082691) (1.008,0.082605) (1.024,0.082683) (1.040,0.082609) (1.056,0.082507) (1.072,0.082437) (1.088,0.082385) (1.104,0.082344) (1.120,0.082211) (1.136,0.082262) (1.152,0.082242) (1.168,0.082182) (1.184,0.082146) (1.200,0.082055) (1.216,0.081949) (1.232,0.081943) (1.248,0.081800)
    };
    \addplot[color=color_1B, dashed, line width=0.8pt, no marks, forget plot] coordinates {
      (0.048,0.121418) (0.076,0.109217) (0.105,0.102938) (0.133,0.099030) (0.161,0.096329) (0.189,0.094336) (0.218,0.092794) (0.246,0.091562) (0.274,0.090551) (0.303,0.089704) (0.331,0.088982) (0.359,0.088359) (0.387,0.087815) (0.416,0.087334) (0.444,0.086907) (0.472,0.086524) (0.501,0.086178) (0.529,0.085864) (0.557,0.085578) (0.586,0.085315) (0.614,0.085074) (0.642,0.084850) (0.670,0.084643) (0.699,0.084450) (0.727,0.084271) (0.755,0.084103) (0.784,0.083945) (0.812,0.083797) (0.840,0.083657) (0.868,0.083525) (0.897,0.083400) (0.925,0.083282) (0.953,0.083170) (0.982,0.083064) (1.010,0.082962) (1.038,0.082866) (1.066,0.082773) (1.095,0.082685) (1.123,0.082601) (1.151,0.082520) (1.180,0.082443) (1.208,0.082368) (1.236,0.082297) (1.264,0.082228) (1.293,0.082162) (1.321,0.082098) (1.349,0.082037) (1.378,0.081978) (1.406,0.081921) (1.434,0.081865) (1.462,0.081812) (1.491,0.081760) (1.519,0.081710) (1.547,0.081662) (1.576,0.081615) (1.604,0.081570) (1.632,0.081525) (1.661,0.081483) (1.689,0.081441) (1.717,0.081400) (1.745,0.081361) (1.774,0.081323) (1.802,0.081286) (1.830,0.081249) (1.859,0.081214) (1.887,0.081180) (1.915,0.081146) (1.943,0.081114) (1.972,0.081082) (2.000,0.081051)
    };
    \addplot[color=color_1B, mark=diamond*, mark size=2.0pt, only marks, forget plot] coordinates {(1.248,0.081800)};
    \node[anchor=west, font=\tiny, text=black, xshift=4pt, yshift=-3pt] at (axis cs:1.19,0.0850) {1B};

    \addplot[color=color_Xlarge, mark=*, mark size=0.5pt, line width=0.8pt, forget plot] coordinates {
      (0.048,0.125459) (0.064,0.117255) (0.080,0.112659) (0.096,0.109320) (0.112,0.105188) (0.128,0.102549) (0.144,0.100641) (0.160,0.099003) (0.176,0.097568) (0.192,0.096632) (0.208,0.095638) (0.224,0.094908) (0.240,0.094316) (0.256,0.093607) (0.272,0.093259) (0.288,0.092735) (0.304,0.092290) (0.320,0.092988) (0.336,0.091892) (0.352,0.091299) (0.368,0.091088) (0.384,0.090782) (0.400,0.090624) (0.416,0.090188) (0.432,0.089943) (0.448,0.089640) (0.464,0.089589) (0.480,0.089289) (0.496,0.089074) (0.512,0.088864) (0.528,0.088663) (0.544,0.088526) (0.560,0.088485) (0.576,0.088104) (0.592,0.088026) (0.608,0.087811) (0.624,0.087695) (0.640,0.087792) (0.656,0.087659) (0.672,0.087506) (0.688,0.087306) (0.704,0.087109) (0.720,0.087025) (0.736,0.086978) (0.752,0.086771) (0.768,0.086693) (0.784,0.086540) (0.800,0.086501) (0.816,0.086481) (0.832,0.086342) (0.848,0.086273) (0.864,0.086152) (0.880,0.086107) (0.896,0.085955) (0.912,0.085708) (0.928,0.085682) (0.944,0.085721) (0.960,0.085622) (0.976,0.085613) (0.992,0.085591) (1.008,0.085397) (1.024,0.085193) (1.040,0.085134)
    };
    \addplot[color=color_Xlarge, dashed, line width=0.8pt, no marks, forget plot] coordinates {
      (0.048,0.126413) (0.076,0.113486) (0.105,0.106862) (0.133,0.102751) (0.161,0.099918) (0.189,0.097830) (0.218,0.096219) (0.246,0.094933) (0.274,0.093878) (0.303,0.092996) (0.331,0.092246) (0.359,0.091598) (0.387,0.091033) (0.416,0.090534) (0.444,0.090091) (0.472,0.089694) (0.501,0.089336) (0.529,0.089011) (0.557,0.088715) (0.586,0.088444) (0.614,0.088194) (0.642,0.087964) (0.670,0.087750) (0.699,0.087551) (0.727,0.087366) (0.755,0.087192) (0.784,0.087030) (0.812,0.086877) (0.840,0.086734) (0.868,0.086598) (0.897,0.086470) (0.925,0.086348) (0.953,0.086233) (0.982,0.086123) (1.010,0.086019) (1.038,0.085920) (1.066,0.085825) (1.095,0.085735) (1.123,0.085648) (1.151,0.085565) (1.180,0.085486) (1.208,0.085410) (1.236,0.085337) (1.264,0.085266) (1.293,0.085199) (1.321,0.085133) (1.349,0.085070) (1.378,0.085010) (1.406,0.084951) (1.434,0.084895) (1.462,0.084840) (1.491,0.084787) (1.519,0.084736) (1.547,0.084687) (1.576,0.084639) (1.604,0.084592) (1.632,0.084547) (1.661,0.084503) (1.689,0.084461) (1.717,0.084420) (1.745,0.084379) (1.774,0.084340) (1.802,0.084302) (1.830,0.084265) (1.859,0.084229) (1.887,0.084194) (1.915,0.084160) (1.943,0.084127) (1.972,0.084094) (2.000,0.084063)
    };
    \addplot[color=color_Xlarge, mark=diamond*, mark size=2.0pt, only marks, forget plot] coordinates {(1.040,0.085134)};
    \node[anchor=west, font=\tiny, text=black, xshift=4pt, yshift=-3pt] at (axis cs:0.99,0.088) {Xlarge};

    \addplot[color=color_Large, mark=*, mark size=0.5pt, line width=0.8pt, forget plot] coordinates {
      (0.048,0.128587) (0.064,0.119931) (0.080,0.116179) (0.096,0.110496) (0.112,0.107419) (0.128,0.104802) (0.144,0.102898) (0.160,0.101289) (0.176,0.099827) (0.192,0.098810) (0.208,0.098030) (0.224,0.097277) (0.240,0.096540) (0.256,0.095862) (0.272,0.095493) (0.288,0.095847) (0.304,0.094274) (0.320,0.094085) (0.336,0.093738) (0.352,0.093239) (0.368,0.092918) (0.384,0.092710) (0.400,0.092328) (0.416,0.092078) (0.432,0.091752) (0.448,0.091577) (0.464,0.091360) (0.480,0.091138) (0.496,0.090960) (0.512,0.090611) (0.528,0.090565) (0.544,0.090295) (0.560,0.090284) (0.576,0.089997) (0.592,0.089981) (0.608,0.089955) (0.624,0.089805) (0.640,0.089798) (0.656,0.089799) (0.672,0.089780) (0.688,0.089750) (0.704,0.089766) (0.720,0.089830) (0.736,0.089825) (0.752,0.089839) (0.768,0.089677) (0.784,0.089555) (0.800,0.089592) (0.816,0.089424) (0.832,0.089287) (0.848,0.089247) (0.864,0.089039) (0.880,0.089017) (0.896,0.088922) (0.912,0.088794) (0.928,0.088826) (0.944,0.088737) (0.960,0.088582) (0.976,0.088583) (0.992,0.088559) (1.008,0.088314) (1.024,0.088369) (1.040,0.088295) (1.056,0.088076)
    };
    \addplot[color=color_Large, dashed, line width=0.8pt, no marks, forget plot] coordinates {
      (0.048,0.129588) (0.076,0.115185) (0.105,0.108145) (0.133,0.103919) (0.161,0.101081) (0.189,0.099034) (0.218,0.097482) (0.246,0.096262) (0.274,0.095276) (0.303,0.094461) (0.331,0.093775) (0.359,0.093189) (0.387,0.092683) (0.416,0.092240) (0.444,0.091850) (0.472,0.091503) (0.501,0.091192) (0.529,0.090912) (0.557,0.090658) (0.586,0.090427) (0.614,0.090216) (0.642,0.090021) (0.670,0.089842) (0.699,0.089677) (0.727,0.089523) (0.755,0.089380) (0.784,0.089246) (0.812,0.089122) (0.840,0.089004) (0.868,0.088894) (0.897,0.088791) (0.925,0.088693) (0.953,0.088600) (0.982,0.088513) (1.010,0.088430) (1.038,0.088351) (1.066,0.088276) (1.095,0.088204) (1.123,0.088136) (1.151,0.088071) (1.180,0.088009) (1.208,0.087950) (1.236,0.087893) (1.264,0.087838) (1.293,0.087786) (1.321,0.087735) (1.349,0.087687) (1.378,0.087640) (1.406,0.087596) (1.434,0.087552) (1.462,0.087511) (1.491,0.087471) (1.519,0.087432) (1.547,0.087394) (1.576,0.087358) (1.604,0.087323) (1.632,0.087289) (1.661,0.087256) (1.689,0.087224) (1.717,0.087193) (1.745,0.087163) (1.774,0.087134) (1.802,0.087106) (1.830,0.087079) (1.859,0.087052) (1.887,0.087026) (1.915,0.087001) (1.943,0.086976) (1.972,0.086952) (2.000,0.086929)
    };
    \addplot[color=color_Large, mark=diamond*, mark size=2.0pt, only marks, forget plot] coordinates {(1.056,0.088076)};
    \node[anchor=west, font=\tiny, text=black, xshift=4pt, yshift=-3pt] at (axis cs:1.0,0.0905) {Large};

    \addplot[color=color_Big, mark=*, mark size=0.5pt, line width=0.8pt, forget plot] coordinates {
      (0.048,0.133266) (0.064,0.125073) (0.080,0.118888) (0.096,0.114832) (0.112,0.111341) (0.128,0.108960) (0.144,0.106716) (0.160,0.105006) (0.176,0.103927) (0.192,0.102753) (0.208,0.101754) (0.224,0.100916) (0.240,0.100172) (0.256,0.099488) (0.272,0.099001) (0.288,0.098469) (0.304,0.098003) (0.320,0.097666) (0.336,0.097167) (0.352,0.096878) (0.368,0.098341) (0.384,0.096210) (0.400,0.096035) (0.416,0.095751) (0.432,0.095300) (0.448,0.095113) (0.464,0.094887) (0.480,0.094704) (0.496,0.094469) (0.512,0.094297) (0.528,0.094163) (0.544,0.093879) (0.560,0.093722) (0.576,0.093629) (0.592,0.093355) (0.608,0.093259) (0.624,0.093143) (0.640,0.092986) (0.656,0.092889) (0.672,0.092736) (0.688,0.092588) (0.704,0.092353) (0.720,0.092279) (0.736,0.092277) (0.752,0.092103) (0.768,0.092056) (0.784,0.091891) (0.800,0.091729) (0.816,0.091646) (0.832,0.091719) (0.848,0.091599) (0.864,0.091359) (0.880,0.091374) (0.896,0.091276) (0.912,0.091184) (0.928,0.091124) (0.944,0.090962) (0.960,0.090945) (0.976,0.090797) (0.992,0.090850) (1.008,0.090650)
    };
    \addplot[color=color_Big, dashed, line width=0.8pt, no marks, forget plot] coordinates {
      (0.048,0.133975) (0.076,0.120192) (0.105,0.113151) (0.133,0.108792) (0.161,0.105792) (0.189,0.103586) (0.218,0.101884) (0.246,0.100528) (0.274,0.099417) (0.303,0.098488) (0.331,0.097698) (0.359,0.097017) (0.387,0.096423) (0.416,0.095900) (0.444,0.095435) (0.472,0.095018) (0.501,0.094643) (0.529,0.094302) (0.557,0.093992) (0.586,0.093708) (0.614,0.093447) (0.642,0.093205) (0.670,0.092982) (0.699,0.092774) (0.727,0.092580) (0.755,0.092399) (0.784,0.092229) (0.812,0.092070) (0.840,0.091920) (0.868,0.091778) (0.897,0.091644) (0.925,0.091518) (0.953,0.091398) (0.982,0.091283) (1.010,0.091175) (1.038,0.091071) (1.066,0.090973) (1.095,0.090878) (1.123,0.090788) (1.151,0.090702) (1.180,0.090619) (1.208,0.090540) (1.236,0.090464) (1.264,0.090390) (1.293,0.090320) (1.321,0.090252) (1.349,0.090187) (1.378,0.090124) (1.406,0.090063) (1.434,0.090004) (1.462,0.089947) (1.491,0.089893) (1.519,0.089839) (1.547,0.089788) (1.576,0.089738) (1.604,0.089690) (1.632,0.089643) (1.661,0.089598) (1.689,0.089553) (1.717,0.089510) (1.745,0.089469) (1.774,0.089428) (1.802,0.089389) (1.830,0.089350) (1.859,0.089313) (1.887,0.089277) (1.915,0.089241) (1.943,0.089207) (1.972,0.089173) (2.000,0.089140)
    };
    \addplot[color=color_Big, mark=diamond*, mark size=2.0pt, only marks, forget plot] coordinates {(1.008,0.090650)};
    \node[anchor=west, font=\tiny, text=black, xshift=4pt, yshift=-3pt] at (axis cs:0.95,0.094) {Big};

    \addplot[color=color_Base, mark=*, mark size=0.5pt, line width=0.8pt, forget plot] coordinates {
      (0.048,0.141143) (0.064,0.131682) (0.080,0.125144) (0.096,0.120847) (0.112,0.117614) (0.128,0.115029) (0.144,0.112993) (0.160,0.111301) (0.176,0.110046) (0.192,0.108849) (0.208,0.107981) (0.224,0.107014) (0.240,0.106321) (0.256,0.105747) (0.272,0.105133) (0.288,0.104617) (0.304,0.104052) (0.320,0.103619) (0.336,0.103269) (0.352,0.102897) (0.368,0.102502) (0.384,0.102389) (0.400,0.101952) (0.416,0.101636) (0.432,0.101339) (0.448,0.101169) (0.464,0.100871) (0.480,0.100713) (0.496,0.100547) (0.512,0.100243) (0.528,0.100147) (0.544,0.099823) (0.560,0.099793) (0.576,0.099548) (0.592,0.099366) (0.608,0.099273) (0.624,0.099065) (0.640,0.098914) (0.656,0.098868) (0.672,0.098645) (0.688,0.098567) (0.704,0.098490) (0.720,0.098306) (0.736,0.098113) (0.752,0.098063) (0.768,0.098053) (0.784,0.097728) (0.800,0.097748) (0.816,0.097702) (0.832,0.097544) (0.848,0.097418) (0.864,0.097399) (0.880,0.097315) (0.896,0.097177) (0.912,0.097084) (0.928,0.097057) (0.944,0.096890) (0.960,0.096690)
    };
    \addplot[color=color_Base, dashed, line width=0.8pt, no marks, forget plot] coordinates {
      (0.048,0.141177) (0.076,0.126612) (0.105,0.119252) (0.133,0.114729) (0.161,0.111635) (0.189,0.109370) (0.218,0.107631) (0.246,0.106249) (0.274,0.105120) (0.303,0.104180) (0.331,0.103382) (0.359,0.102696) (0.387,0.102098) (0.416,0.101573) (0.444,0.101107) (0.472,0.100691) (0.501,0.100316) (0.529,0.099976) (0.557,0.099668) (0.586,0.099385) (0.614,0.099126) (0.642,0.098886) (0.670,0.098665) (0.699,0.098459) (0.727,0.098268) (0.755,0.098089) (0.784,0.097922) (0.812,0.097765) (0.840,0.097617) (0.868,0.097478) (0.897,0.097346) (0.925,0.097222) (0.953,0.097104) (0.982,0.096992) (1.010,0.096886) (1.038,0.096784) (1.066,0.096688) (1.095,0.096596) (1.123,0.096508) (1.151,0.096423) (1.180,0.096343) (1.208,0.096265) (1.236,0.096191) (1.264,0.096120) (1.293,0.096051) (1.321,0.095986) (1.349,0.095922) (1.378,0.095861) (1.406,0.095802) (1.434,0.095745) (1.462,0.095690) (1.491,0.095637) (1.519,0.095585) (1.547,0.095535) (1.576,0.095487) (1.604,0.095440) (1.632,0.095395) (1.661,0.095351) (1.689,0.095309) (1.717,0.095267) (1.745,0.095227) (1.774,0.095188) (1.802,0.095150) (1.830,0.095113) (1.859,0.095077) (1.887,0.095042) (1.915,0.095008) (1.943,0.094974) (1.972,0.094942) (2.000,0.094910)
    };
    \addplot[color=color_Base, mark=diamond*, mark size=2.0pt, only marks, forget plot] coordinates {(0.960,0.096690)};
    \node[anchor=west, font=\tiny, text=black, xshift=4pt, yshift=-3pt] at (axis cs:0.90,0.10) {Base};

    \addplot[color=color_Medium, mark=*, mark size=0.5pt, line width=0.8pt, forget plot] coordinates {
      (0.048,0.150034) (0.064,0.140087) (0.080,0.133214) (0.096,0.128498) (0.112,0.124744) (0.128,0.122278) (0.144,0.120148) (0.160,0.118402) (0.176,0.116867) (0.192,0.115802) (0.208,0.114636) (0.224,0.113792) (0.240,0.113016) (0.256,0.112257) (0.272,0.111697) (0.288,0.111088) (0.304,0.110552) (0.320,0.110089) (0.336,0.109539) (0.352,0.109026) (0.368,0.108749) (0.384,0.108408) (0.400,0.107959) (0.416,0.107684) (0.432,0.107457) (0.448,0.106996) (0.464,0.106754) (0.480,0.106497) (0.496,0.106314) (0.512,0.106154) (0.528,0.105796) (0.544,0.105590) (0.560,0.105359) (0.576,0.105140) (0.592,0.105041) (0.608,0.104833) (0.624,0.104686) (0.640,0.104318) (0.656,0.104305) (0.672,0.104224) (0.688,0.104059) (0.704,0.103861) (0.720,0.103737) (0.736,0.103596) (0.752,0.103595) (0.768,0.103420) (0.784,0.103195) (0.800,0.103303) (0.816,0.103107) (0.832,0.102902) (0.848,0.102874) (0.864,0.102656) (0.880,0.102825) (0.896,0.102567) (0.912,0.102467) (0.928,0.102309) (0.944,0.102301) (0.960,0.102183) (0.976,0.102198) (0.992,0.102040) (1.008,0.102029) (1.024,0.101980) (1.040,0.101880) (1.056,0.101781) (1.072,0.101637) (1.088,0.101557) (1.104,0.101525) (1.120,0.101481) (1.136,0.101332) (1.152,0.101289) (1.168,0.101352) (1.184,0.101242)
    };
    \addplot[color=color_Medium, dashed, line width=0.8pt, no marks, forget plot] coordinates {
      (0.048,0.150005) (0.076,0.134955) (0.105,0.127189) (0.133,0.122345) (0.161,0.118993) (0.189,0.116515) (0.218,0.114598) (0.246,0.113063) (0.274,0.111803) (0.303,0.110746) (0.331,0.109846) (0.359,0.109068) (0.387,0.108388) (0.416,0.107787) (0.444,0.107253) (0.472,0.106773) (0.501,0.106340) (0.529,0.105947) (0.557,0.105589) (0.586,0.105260) (0.614,0.104957) (0.642,0.104677) (0.670,0.104417) (0.699,0.104175) (0.727,0.103950) (0.755,0.103738) (0.784,0.103540) (0.812,0.103354) (0.840,0.103179) (0.868,0.103013) (0.897,0.102856) (0.925,0.102708) (0.953,0.102567) (0.982,0.102433) (1.010,0.102305) (1.038,0.102184) (1.066,0.102068) (1.095,0.101957) (1.123,0.101850) (1.151,0.101749) (1.180,0.101651) (1.208,0.101557) (1.236,0.101468) (1.264,0.101381) (1.293,0.101298) (1.321,0.101217) (1.349,0.101140) (1.378,0.101065) (1.406,0.100993) (1.434,0.100924) (1.462,0.100856) (1.491,0.100791) (1.519,0.100728) (1.547,0.100667) (1.576,0.100608) (1.604,0.100550) (1.632,0.100495) (1.661,0.100441) (1.689,0.100388) (1.717,0.100337) (1.745,0.100287) (1.774,0.100239) (1.802,0.100192) (1.830,0.100146) (1.859,0.100101) (1.887,0.100058) (1.915,0.100016) (1.943,0.099974) (1.972,0.099934) (2.000,0.099895)
    };
    \addplot[color=color_Medium, mark=diamond*, mark size=2.0pt, only marks, forget plot] coordinates {(1.184,0.101242)};
    \node[anchor=west, font=\tiny, text=black, xshift=4pt, yshift=-3pt] at (axis cs:1.1,0.105) {Medium};

    \addplot[color=color_Small, mark=*, mark size=0.5pt, line width=0.8pt, forget plot] coordinates {
      (0.048,0.157937) (0.064,0.147868) (0.080,0.140725) (0.096,0.135872) (0.112,0.132253) (0.128,0.129279) (0.144,0.127249) (0.160,0.125380) (0.176,0.123743) (0.192,0.122581) (0.208,0.121343) (0.224,0.120388) (0.240,0.119519) (0.256,0.118726) (0.272,0.117896) (0.288,0.117213) (0.304,0.116718) (0.320,0.116142) (0.336,0.115697) (0.352,0.115226) (0.368,0.114770) (0.384,0.114311) (0.400,0.113937) (0.416,0.113519) (0.432,0.113098) (0.448,0.112906) (0.464,0.112361) (0.480,0.112277) (0.496,0.111948) (0.512,0.111619) (0.528,0.111491) (0.544,0.111108) (0.560,0.111018) (0.576,0.110635) (0.592,0.110602) (0.608,0.110454) (0.624,0.110137) (0.640,0.109917) (0.656,0.109761) (0.672,0.109609) (0.688,0.109431) (0.704,0.109281) (0.720,0.109226) (0.736,0.108999) (0.752,0.108906) (0.768,0.108857) (0.784,0.108713) (0.800,0.108720) (0.816,0.108500) (0.832,0.108256) (0.848,0.108147) (0.864,0.108083) (0.880,0.107842) (0.896,0.107803) (0.912,0.107766) (0.928,0.107663) (0.944,0.107669) (0.960,0.107342) (0.976,0.107253) (0.992,0.107405) (1.008,0.107219) (1.024,0.107068) (1.040,0.107020) (1.056,0.107050) (1.072,0.106843) (1.088,0.106841) (1.104,0.106695) (1.120,0.106658) (1.136,0.106611) (1.152,0.106654) (1.168,0.106514) (1.184,0.106496) (1.200,0.106456) (1.216,0.106477) (1.232,0.106247) (1.248,0.106202) (1.264,0.106118) (1.280,0.106089) (1.296,0.106040) (1.312,0.105903) (1.328,0.106003) (1.344,0.106044) (1.360,0.105784) (1.376,0.105799) (1.392,0.105691) (1.408,0.105684)
    };
    \addplot[color=color_Small, dashed, line width=0.8pt, no marks, forget plot] coordinates {
      (0.048,0.158080) (0.076,0.142679) (0.105,0.134604) (0.133,0.129510) (0.161,0.125955) (0.189,0.123309) (0.218,0.121248) (0.246,0.119591) (0.274,0.118223) (0.303,0.117071) (0.331,0.116086) (0.359,0.115232) (0.387,0.114483) (0.416,0.113820) (0.444,0.113228) (0.472,0.112696) (0.501,0.112214) (0.529,0.111776) (0.557,0.111375) (0.586,0.111006) (0.614,0.110666) (0.642,0.110352) (0.670,0.110059) (0.699,0.109786) (0.727,0.109531) (0.755,0.109292) (0.784,0.109068) (0.812,0.108856) (0.840,0.108657) (0.868,0.108468) (0.897,0.108290) (0.925,0.108120) (0.953,0.107959) (0.982,0.107806) (1.010,0.107660) (1.038,0.107520) (1.066,0.107387) (1.095,0.107260) (1.123,0.107138) (1.151,0.107020) (1.180,0.106908) (1.208,0.106800) (1.236,0.106696) (1.264,0.106596) (1.293,0.106500) (1.321,0.106407) (1.349,0.106317) (1.378,0.106231) (1.406,0.106147) (1.434,0.106066) (1.462,0.105988) (1.491,0.105912) (1.519,0.105839) (1.547,0.105767) (1.576,0.105698) (1.604,0.105631) (1.632,0.105566) (1.661,0.105503) (1.689,0.105441) (1.717,0.105382) (1.745,0.105323) (1.774,0.105267) (1.802,0.105212) (1.830,0.105158) (1.859,0.105106) (1.887,0.105055) (1.915,0.105005) (1.943,0.104956) (1.972,0.104909) (2.000,0.104863)
    };
    \addplot[color=color_Small, mark=diamond*, mark size=2.0pt, only marks, forget plot] coordinates {(1.408,0.105684)};
    \node[anchor=west, font=\tiny, text=black, xshift=4pt, yshift=-3pt] at (axis cs:1.35,0.11) {Small};

    \addplot[color=color_Tiny, mark=*, mark size=0.5pt, line width=0.8pt, forget plot] coordinates {
      (0.048,0.164839) (0.064,0.155250) (0.080,0.147949) (0.096,0.143052) (0.112,0.139218) (0.128,0.136459) (0.144,0.134126) (0.160,0.132291) (0.176,0.130752) (0.192,0.129151) (0.208,0.128218) (0.224,0.127118) (0.240,0.126255) (0.256,0.125608) (0.272,0.124951) (0.288,0.124223) (0.304,0.123561) (0.320,0.123139) (0.336,0.122729) (0.352,0.122234) (0.368,0.121974) (0.384,0.121675) (0.400,0.121102) (0.416,0.120783) (0.432,0.120485) (0.448,0.120170) (0.464,0.120064) (0.480,0.119847) (0.496,0.119421) (0.512,0.119441) (0.528,0.119066) (0.544,0.118824) (0.560,0.118512) (0.576,0.118469) (0.592,0.118172) (0.608,0.118007) (0.624,0.117811) (0.640,0.117927) (0.656,0.117564) (0.672,0.117527) (0.688,0.117238) (0.704,0.117243) (0.720,0.116912) (0.736,0.116878) (0.752,0.116829) (0.768,0.116607) (0.784,0.116339) (0.800,0.116403) (0.816,0.116301) (0.832,0.116030) (0.848,0.116071) (0.864,0.115792) (0.880,0.115708) (0.896,0.115714) (0.912,0.115679) (0.928,0.115535) (0.944,0.115433) (0.960,0.115255) (0.976,0.115103) (0.992,0.115227) (1.008,0.114978) (1.024,0.114809) (1.040,0.114869) (1.056,0.114693) (1.072,0.114729) (1.088,0.114574) (1.104,0.114542) (1.120,0.114481) (1.136,0.114240) (1.152,0.114346) (1.168,0.114179) (1.184,0.114269) (1.200,0.114190) (1.216,0.114163) (1.232,0.113875) (1.248,0.114006) (1.264,0.113957) (1.280,0.113875) (1.296,0.113750) (1.312,0.113800) (1.328,0.113822) (1.344,0.113710) (1.360,0.113655) (1.376,0.113646) (1.392,0.113538) (1.408,0.113573) (1.424,0.113439) (1.440,0.113515) (1.456,0.113315) (1.472,0.113384) (1.488,0.113422) (1.504,0.113299) (1.520,0.113316) (1.536,0.113223) (1.552,0.113126) (1.568,0.113316) (1.584,0.113180) (1.600,0.113093) (1.616,0.113136) (1.632,0.112900) (1.648,0.112987) (1.664,0.113027) (1.680,0.113058) (1.696,0.112967) (1.712,0.112947) (1.728,0.112854) (1.744,0.112777) (1.760,0.112684) (1.776,0.112780) (1.792,0.112684) (1.808,0.112605) (1.824,0.112580) (1.840,0.112591) (1.856,0.112838) (1.872,0.112766) (1.888,0.112697) (1.904,0.112656) (1.920,0.112580) (1.936,0.112570) (1.952,0.112540) (1.968,0.112656) (1.984,0.112558) (2.000,0.112628)
    };
    \addplot[color=color_Tiny, dashed, line width=0.8pt, no marks, forget plot] coordinates {
      (0.048,0.164490) (0.081,0.146993) (0.114,0.138614) (0.147,0.133573) (0.180,0.130159) (0.213,0.127671) (0.247,0.125766) (0.280,0.124252) (0.313,0.123017) (0.346,0.121986) (0.379,0.121111) (0.412,0.120357) (0.445,0.119701) (0.478,0.119122) (0.511,0.118608) (0.544,0.118148) (0.577,0.117734) (0.610,0.117357) (0.644,0.117015) (0.677,0.116701) (0.710,0.116412) (0.743,0.116145) (0.776,0.115898) (0.809,0.115668) (0.842,0.115454) (0.875,0.115254) (0.908,0.115066) (0.941,0.114890) (0.974,0.114723) (1.007,0.114566) (1.041,0.114418) (1.074,0.114278) (1.107,0.114144) (1.140,0.114018) (1.173,0.113897) (1.206,0.113782) (1.239,0.113673) (1.272,0.113568) (1.305,0.113468) (1.338,0.113372) (1.371,0.113280) (1.404,0.113192) (1.438,0.113107) (1.471,0.113026) (1.504,0.112947) (1.537,0.112872) (1.570,0.112799) (1.603,0.112729) (1.636,0.112661) (1.669,0.112595) (1.702,0.112532) (1.735,0.112471) (1.768,0.112411) (1.801,0.112354) (1.835,0.112298) (1.868,0.112244) (1.901,0.112192) (1.934,0.112141) (1.967,0.112092) (2.000,0.112044)
    };
    \addplot[color=color_Tiny, mark=diamond*, mark size=2.0pt, only marks, forget plot] coordinates {(2.000,0.112628)};
    \node[anchor=south east, font=\tiny, text=black, xshift=-2pt, yshift=4pt] at (axis cs:2.000,0.11) {Tiny};
  \end{axis}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
  \begin{axis}[
    width=\linewidth, height=0.73\linewidth,
    xmode=log,
    ymode=log,
    xmin=3000.0, xmax=5e8,
    ymin=0.075, ymax=0.3,
    xlabel={Total TFLOPs},
    ylabel={Validation Loss},
    xtick={1e4, 1e5, 1e6, 1e7, 1e8},
    xticklabels={$10^4$, $10^5$, $10^6$, $10^7$, $10^8$},
    ytick={0.1, 0.2},
    yticklabels={$10^{-1}$, $2 \times 10^{-1}$},
    grid=both,
    grid style={line width=.2pt, draw=gray!15},
    major grid style={line width=.4pt, draw=gray!30},
    legend style={at={(0.98,0.95)}, anchor=north east, draw=gray!40, fill=white, font=\tiny, cells={anchor=west}},
    label style={font=\scriptsize},
    tick label style={font=\tiny},
    xlabel near ticks,
    ylabel near ticks,
    clip=true,
    colorbar horizontal,
    point meta min=1.6,
    point meta max=9096.4,
    colorbar style={
      at={(0,1.02)}, anchor=south west,
      xlabel={Model size (M params)},
      xmode=log,
      xtick={10, 100, 1000},
      xticklabels={$10^1$, $10^2$, $10^3$},
      xticklabel pos=upper,
      tick label style={font=\tiny},
      label style={font=\scriptsize},
      height=0.15cm
    },
    colormap={viridis}{
      rgb255(0cm)=(68,1,84)
      rgb255(1cm)=(72,36,117)
      rgb255(2cm)=(65,66,135)
      rgb255(3cm)=(53,94,141)
      rgb255(4cm)=(42,120,142)
      rgb255(5cm)=(33,144,140)
      rgb255(6cm)=(34,168,132)
      rgb255(7cm)=(68,191,112)
      rgb255(8cm)=(122,209,81)
      rgb255(9cm)=(189,223,38)
      rgb255(10cm)=(253,231,37)
    }
  ]

    \definecolor{v_pico}{rgb}{0.267,0.004,0.329}
    \definecolor{v_nano}{rgb}{0.282,0.141,0.459}
    \definecolor{v_micro}{rgb}{0.255,0.259,0.529}
    \definecolor{v_tiny}{rgb}{0.208,0.369,0.553}
    \definecolor{v_small}{rgb}{0.165,0.471,0.557}
    \definecolor{v_medium}{rgb}{0.133,0.565,0.549}
    \definecolor{v_base}{rgb}{0.133,0.659,0.518}
    \definecolor{v_big}{rgb}{0.165,0.749,0.439}
    \definecolor{v_large}{rgb}{0.302,0.820,0.318}
    \definecolor{v_xlarge}{rgb}{0.478,0.875,0.149}
    \definecolor{v_1b}{rgb}{0.992,0.906,0.145}

    \addplot[color=black, dashed, line width=1.2pt, forget plot] coordinates {
      (10000.0,0.195765) (10349.4,0.195005) (10711.0,0.194249) (11085.3,0.193498)
      (11472.6,0.192750) (11873.5,0.192007) (12288.4,0.191267) (12717.8,0.190531)
      (13162.1,0.189799) (13622.0,0.189071) (14098.0,0.183472) (14590.6,0.187627)
      (15100.4,0.186910) (15628.1,0.186198) (16174.1,0.185489) (16739.3,0.184783)
      (17324.2,0.184082) (17929.5,0.183384) (18556.0,0.182690) (19204.4,0.182000)
      (19875.4,0.181313) (20569.9,0.180630) (21288.6,0.179950) (22032.4,0.179274)
      (22802.3,0.178602) (23599.0,0.177933) (24423.6,0.177268) (25277.0,0.176606)
      (26160.2,0.175948) (27074.3,0.175293) (28020.3,0.174642) (28999.4,0.173994)
      (30012.7,0.173350) (31061.4,0.172709) (32146.7,0.172071) (33269.9,0.171437)
      (34432.4,0.170806) (35635.6,0.170179) (36880.7,0.169554) (38169.4,0.168933)
      (39503.1,0.168316) (40883.4,0.167701) (42311.9,0.167090) (43790.3,0.164824)
      (45320.4,0.165878) (46904.0,0.165276) (48542.9,0.164678) (50239.0,0.164083)
      (51994.4,0.163491) (53811.2,0.162902) (55691.5,0.162316) (57637.4,0.161734)
      (59651.3,0.161154) (61735.6,0.160578) (63892.8,0.160004) (66125.3,0.159434)
      (68435.8,0.158866) (70827.0,0.158302) (73301.8,0.157741) (75863.1,0.157182)
      (78513.8,0.156627) (81257.2,0.156074) (84096.5,0.155525) (87034.9,0.154978)
      (90076.0,0.154434) (93223.4,0.153893) (96480.8,0.153355) (99852.0,0.152820)
      (103340.9,0.152288) (106951.8,0.151758) (110688.9,0.151231) (114556.5,0.150707)
      (118559.3,0.150186) (122701.9,0.149668) (126989.3,0.149152) (131426.5,0.148639)
      (136018.7,0.148129) (140771.4,0.147621) (145690.1,0.147116) (150780.7,0.146614)
      (156049.2,0.146114) (161501.8,0.145617) (167144.9,0.145123) (172985.2,0.144631)
      (179029.6,0.144142) (185285.1,0.143656) (191759.2,0.143172) (198459.6,0.142691)
      (205394.0,0.142212) (212570.8,0.141735) (219998.3,0.141262) (227685.4,0.140790)
      (235641.0,0.140322) (243874.7,0.139855) (252396.0,0.139392) (261215.1,0.138930)
      (270342.3,0.138471) (279788.4,0.138015) (289564.6,0.137561) (299682.4,0.137109)
      (310153.8,0.136660) (320991.0,0.136213) (332206.9,0.135768) (343814.6,0.135326)
      (355828.0,0.134886) (368261.2,0.134449) (381128.7,0.134014) (394445.9,0.133581)
      (408228.4,0.133150) (422492.5,0.132722) (437255.0,0.132296) (452533.3,0.131872)
      (468345.4,0.131450) (484710.1,0.131031) (501646.6,0.130614) (519174.8,0.130199)
      (537315.5,0.129786) (556090.1,0.129376) (575520.7,0.128967) (595630.2,0.128561)
      (616442.4,0.128157) (637981.7,0.127755) (660273.7,0.127355) (683344.6,0.126958)
      (707221.7,0.126562) (731933.0,0.126169) (757507.8,0.125777) (783976.2,0.125388)
      (811369.4,0.125001) (839719.8,0.124615) (869060.8,0.124232) (899427.1,0.123851)
      (930854.3,0.123472) (963380.0,0.123095) (997041.6,0.122720) (1031879.6,0.122346)
      (1067934.9,0.121975) (1105250.1,0.121606) (1143869.1,0.121239) (1183837.5,0.120873)
      (1225202.5,0.120510) (1268012.8,0.120148) (1312319.0,0.119789) (1358173.3,0.119431)
      (1405629.8,0.119075) (1454744.5,0.118722) (1505575.4,0.118370) (1558182.3,0.118019)
      (1612627.4,0.117671) (1668974.9,0.117325) (1727291.3,0.116980) (1787645.3,0.116637)
      (1850108.2,0.116296) (1914753.6,0.115957) (1981657.8,0.115620) (2050899.8,0.115284)
      (2122561.1,0.114950) (2196726.5,0.114618) (2273483.2,0.114288) (2352922.0,0.113959)
      (2435136.4,0.113633) (2520223.5,0.113307) (2608283.7,0.112984) (2699420.9,0.112662)
      (2793742.5,0.112342) (2891359.8,0.112024) (2992388.1,0.111708) (3096946.4,0.111393)
      (3205158.1,0.111079) (3317150.9,0.110768) (3433056.9,0.110458) (3553012.8,0.110150)
      (3677160.1,0.109843) (3805645.3,0.109538) (3938620.0,0.109235) (4076241.0,0.108933)
      (4218670.6,0.108632) (4366077.0,0.108334) (4518634.0,0.108037) (4676521.5,0.107741)
      (4839925.8,0.107447) (5009039.7,0.107155) (5184062.7,0.106864) (5365201.2,0.106575)
      (5552669.0,0.106287) (5746687.2,0.106001) (5947484.6,0.105716) (6155298.2,0.105433)
      (6370373.1,0.105151) (6592963.0,0.104871) (6823330.5,0.104592) (7061747.4,0.104315)
      (7308494.9,0.104039) (7563864.2,0.103765) (7828156.4,0.103492) (8101683.3,0.102206)
      (8384767.7,0.102951) (8677743.4,0.102682) (8980956.1,0.102415) (9294763.5,0.102149)
      (9619535.8,0.101885) (9955656.1,0.101622) (10303520.9,0.101360) (10663540.6,0.101100)
      (11036139.9,0.100841) (11421758.4,0.100584) (11820850.9,0.100328) (12233888.3,0.100073)
      (12661357.7,0.099820) (13103763.6,0.099568) (13561627.8,0.099317) (13561627.8,0.099068)
      (14035490.4,0.098820) (14525910.4,0.098573) (15033466.4,0.098327) (15558757.2,0.098083)
      (16102402.3,0.097840) (16665043.2,0.097599) (17247343.6,0.097359) (17849990.3,0.097120)
      (18473694.4,0.096882) (19119191.7,0.096645) (19787243.5,0.096410) (20478637.9,0.096176)
      (21194190.7,0.095943) (21934746.0,0.095712) (22701177.2,0.095482) (23494388.7,0.095253)
      (24315316.2,0.095025) (25164928.0,0.094798) (26044226.4,0.094573) (26954248.8,0.094348)
      (27896068.6,0.094125) (28870797.0,0.093903) (29879583.8,0.093683) (30923619.1,0.093463)
      (32004134.4,0.093245) (33122404.5,0.093027) (34279748.5,0.092811) (35477531.7,0.092596)
      (36717167.2,0.092415) (38000117.4,0.092170) (39327895.6,0.091958) (40702068.4,0.091748)
      (42124256.6,0.091539) (43596138.2,0.091330) (45119449.4,0.091123) (46695987.2,0.090917)
      (48327611.6,0.090712) (50016247.2,0.090509) (51763886.2,0.090306) (53572590.1,0.090104)
      (55444492.8,0.089903) (57381802.3,0.089704) (59386804.3,0.089505) (61461863.9,0.089308)
      (63609429.0,0.089112) (65832033.1,0.088916) (68132298.1,0.088722) (70512937.7,0.088529)
      (72976760.2,0.088336) (75526672.2,0.088145) (78165681.8,0.087955) (80896902.1,0.087765)
      (83723555.1,0.087577) (86648975.5,0.087390) (89676614.2,0.087204) (92810042.9,0.087018)
      (96052958.0,0.086834) (99409185.2,0.086651) (102882683.8,0.086468) (106477551.4,0.086287)
      (110198028.8,0.086107) (114048505.0,0.085927) (118033522.3,0.085749) (122157781.8,0.085571)
      (126426148.7,0.085394) (130843658.5,0.085219) (135415522.4,0.085044) (140147133.8,0.084870)
      (145044074.3,0.084697) (150112121.0,0.084525) (155357252.4,0.084354) (160785656.2,0.084184)
      (166403736.2,0.084014) (172218119.8,0.083846) (178235666.4,0.083679) (184463474.5,0.083512)
      (190908891.2,0.083346) (197579519.9,0.083181) (204483230.0,0.083017) (211628165.4,0.082854)
      (219022755.1,0.082692) (226675722.3,0.082530) (234596095.0,0.082370) (242793216.9,0.082210)
      (251276757.9,0.082051) (260056725.9,0.081893) (269143478.5,0.081736) (278547735.2,0.081580)
    };

    \addplot[color=v_pico, line width=0.5pt, forget plot] coordinates {
      (6900,0.227976) (10350,0.206483) (13800,0.191247) (17250,0.183944) (20700,0.179410)
      (24150,0.176330) (27600,0.173932) (31050,0.171748) (34500,0.170139) (37950,0.168879)
      (41400,0.167511) (44850,0.166471) (48300,0.165461) (51750,0.164471) (55200,0.163745)
      (58650,0.163477) (62100,0.162564) (65550,0.162009) (69000,0.161234) (72450,0.160784)
      (75900,0.160216) (79350,0.159444) (82800,0.159216) (86250,0.158778) (89700,0.158286)
      (93150,0.157917) (96600,0.157690) (100050,0.157326) (103500,0.157058) (106950,0.156644)
      (110400,0.156342) (113850,0.156433) (117300,0.156026) (120750,0.155765) (124200,0.155577)
      (127650,0.155559) (131100,0.155366) (134550,0.155338) (138000,0.155072) (141450,0.154917)
      (144900,0.154837) (148350,0.154639) (151800,0.154478) (155250,0.154532) (158700,0.154175)
      (162150,0.154396) (165600,0.154070) (169050,0.153983) (172500,0.153878) (175950,0.153660)
      (179400,0.153789) (182850,0.153618) (186300,0.153469) (189750,0.153337) (193200,0.153337)
      (196650,0.153110) (200100,0.152899) (203550,0.152869)
    };

    \addplot[color=v_nano, line width=0.5pt, forget plot] coordinates {
      (16540,0.208601) (24810,0.187834) (33080,0.177851) (41350,0.171185) (49620,0.166462)
      (57890,0.162905) (66160,0.159972) (74430,0.157571) (82700,0.155490) (90970,0.153373)
      (99240,0.151682) (107510,0.150183) (115780,0.149252) (124050,0.148216) (132320,0.147495)
      (140590,0.146491) (148860,0.145943) (157130,0.145526) (165400,0.144847) (173670,0.144413)
      (181940,0.143933) (190210,0.143560) (198480,0.143376) (206750,0.142743) (215020,0.142427)
      (223290,0.142195) (231560,0.141977) (239830,0.141548) (248100,0.141449) (256370,0.141150)
      (264640,0.140768) (272910,0.140630) (281180,0.140403) (289450,0.140303) (297720,0.140182)
      (305990,0.139855) (314260,0.139717) (322530,0.139580) (330800,0.139419) (339070,0.139255)
      (347340,0.139066) (355610,0.138980) (363880,0.138732) (372150,0.138863) (380420,0.138555)
      (388690,0.138572) (396960,0.138428) (405230,0.138352) (413500,0.138309) (421770,0.137908)
      (430040,0.137839) (438310,0.137807) (446580,0.137860) (454850,0.137725) (463120,0.137672)
      (471390,0.137474) (479660,0.137281) (487930,0.137314)
    };

    \addplot[color=v_micro, line width=0.5pt, forget plot] coordinates {
      (46800,0.189979) (70200,0.173500) (93600,0.163992) (117000,0.157120) (140400,0.151630)
      (163800,0.147021) (187200,0.144165) (210600,0.141861) (234000,0.140479) (257400,0.138654)
      (280800,0.137231) (304200,0.136320) (327600,0.134990) (351000,0.134092) (374400,0.133552)
      (397800,0.132733) (421200,0.131722) (444600,0.131427) (468000,0.130731) (491400,0.130316)
      (514800,0.130176) (538200,0.129375) (561600,0.129003) (585000,0.128883) (608400,0.128763)
      (631800,0.128642) (655200,0.128522) (678600,0.128402) (702000,0.128282) (725400,0.128162)
      (748800,0.128042) (772200,0.127922) (795600,0.127802) (819000,0.127794) (842400,0.127532)
      (865800,0.127318) (889200,0.127009) (912600,0.126897) (936000,0.126616) (959400,0.126520)
      (982800,0.126265) (1006200,0.126283) (1029600,0.126074) (1053000,0.125890) (1076400,0.125684)
      (1099800,0.125545) (1123200,0.125410) (1146600,0.125294) (1170000,0.125363) (1193400,0.125241)
      (1216800,0.124994) (1240200,0.124827) (1263600,0.124739) (1287000,0.124784) (1310400,0.124314)
      (1333800,0.124477) (1357200,0.124425) (1380600,0.124352)
    };

    \addplot[color=v_tiny, line width=0.5pt, forget plot] coordinates {
      (49540,0.211413) (99080,0.178802) (148620,0.164839) (198160,0.155250) (247700,0.147949)
      (297240,0.143052) (346780,0.139218) (396320,0.136459) (445860,0.134126) (495400,0.132291)
      (544940,0.130752) (594480,0.129151) (644020,0.128218) (693560,0.127118) (743100,0.126255)
      (792640,0.125608) (842180,0.124951) (891720,0.124223) (941260,0.123561) (990800,0.123139)
      (1040340,0.122729) (1089880,0.122234) (1139420,0.121974) (1188960,0.121675) (1238500,0.121102)
      (1288040,0.120783) (1337580,0.120485) (1387120,0.120170) (1436660,0.120064) (1486200,0.119847)
      (1535740,0.119421) (1585280,0.119441) (1634820,0.119066) (1684360,0.118824) (1733900,0.118512)
      (1783440,0.118469) (1832980,0.118172) (1882520,0.118007) (1932060,0.117811) (1981600,0.117927)
      (2031140,0.117564) (2080680,0.117527) (2130220,0.117238) (2179760,0.117243) (2229300,0.116912)
      (2278840,0.116878) (2328380,0.116829) (2377920,0.116607) (2427460,0.116339) (2477000,0.116403)
      (2526540,0.116301) (2576080,0.116030) (2625620,0.116071) (2675160,0.115792) (2724700,0.115708)
      (2774240,0.115714) (2823780,0.115679) (2873320,0.115535) (2922860,0.115433) (2972400,0.115255)
      (3021940,0.115103) (3071480,0.115227) (3121020,0.114978) (3170560,0.114809) (3220100,0.114869)
      (3269640,0.114693) (3319180,0.114729) (3368720,0.114574) (3418260,0.114542) (3467800,0.114481)
      (3517340,0.114240) (3566880,0.114346) (3616420,0.114179) (3665960,0.114269) (3715500,0.114190)
      (3765040,0.114163) (3814580,0.113875) (3864120,0.114006) (3913660,0.113957) (3963200,0.113875)
      (4012740,0.113750) (4062280,0.113800) (4111820,0.113822) (4161360,0.113710) (4210900,0.113655)
      (4260440,0.113646) (4309980,0.113538) (4359520,0.113573) (4409060,0.113439) (4458600,0.113515)
      (4508140,0.113315) (4557680,0.113384) (4607220,0.113422) (4656760,0.113299) (4706300,0.113316)
      (4755840,0.113223) (4805380,0.113126) (4854920,0.113316) (4904460,0.113180) (4954000,0.113093)
      (5003540,0.113136) (5053080,0.112900) (5102620,0.112987) (5152160,0.113027) (5201700,0.113058)
      (5251240,0.112967) (5300780,0.112947) (5350320,0.112854) (5399860,0.112777) (5449400,0.112684)
      (5498940,0.112780) (5548480,0.112684) (5598020,0.112605) (5647560,0.112580) (5697100,0.112591)
      (5746640,0.112838) (5796180,0.112766) (5845720,0.112697) (5895260,0.112656) (5944800,0.112580)
      (5994340,0.112570) (6043880,0.112540) (6093420,0.112656) (6142960,0.112558) (6192500,0.112628)
      (6242040,0.112583) (6291580,0.112579) (6341120,0.112610) (6390660,0.112610) (6440200,0.112501)
      (6489740,0.112522) (6539280,0.112442) (6588820,0.112436) (6638360,0.112385) (6687900,0.112456)
      (6737440,0.112424) (6786980,0.112401) (6836520,0.112307) (6886060,0.112380) (6935600,0.112281)
      (6985140,0.112445)
    };

    \addplot[color=v_small, line width=0.5pt, forget plot] coordinates {
      (99015,0.202610) (198030,0.172474) (297045,0.157937) (396060,0.147868) (495075,0.140725)
      (594090,0.135872) (693105,0.132253) (792120,0.129279) (891135,0.127249) (990150,0.125380)
      (1089165,0.123743) (1188180,0.122581) (1287195,0.121343) (1386210,0.120388) (1485225,0.119519)
      (1584240,0.118726) (1683255,0.117896) (1782270,0.117213) (1881285,0.116718) (1980300,0.116142)
      (2079315,0.115697) (2178330,0.115226) (2277345,0.114770) (2376360,0.114311) (2475375,0.113937)
      (2574390,0.113519) (2673405,0.113098) (2772420,0.112906) (2871435,0.112361) (2970450,0.112277)
      (3069465,0.111948) (3168480,0.111619) (3267495,0.111491) (3366510,0.111108) (3465525,0.111018)
      (3564540,0.110635) (3663555,0.110602) (3762570,0.110454) (3861585,0.110137) (3960600,0.109917)
      (4059615,0.109761) (4158630,0.109609) (4257645,0.109431) (4356660,0.109281) (4455675,0.109226)
      (4554690,0.108999) (4653705,0.108906) (4752720,0.108857) (4851735,0.108713) (4950750,0.108720)
      (5049765,0.108500) (5148780,0.108256) (5247795,0.108147) (5346810,0.108083) (5445825,0.107842)
      (5544840,0.107803) (5643855,0.107766) (5742870,0.107663) (5841885,0.107669) (5940900,0.107342)
      (6039915,0.107253) (6138930,0.107405) (6237945,0.107219) (6336960,0.107068) (6435975,0.107020)
      (6534990,0.107050) (6634005,0.106843) (6733020,0.106841) (6832035,0.106695) (6931050,0.106658)
      (7030065,0.106611) (7129080,0.106654) (7228095,0.106514) (7327110,0.106496) (7426125,0.106456)
      (7525140,0.106477) (7624155,0.106247) (7723170,0.106202) (7822185,0.106118) (7921200,0.106089)
      (8020215,0.106040) (8119230,0.105903) (8218245,0.106003) (8317260,0.106044) (8416275,0.105784)
      (8515290,0.105799) (8614305,0.105691) (8713320,0.105684)
    };

    \addplot[color=v_medium, line width=0.5pt, forget plot] coordinates {
      (176025,0.191210) (352050,0.164233) (528075,0.150034) (704100,0.140087) (880125,0.133214)
      (1056150,0.128498) (1232175,0.124744) (1408200,0.122278) (1584225,0.120148) (1760250,0.118402)
      (1936275,0.116867) (2112300,0.115802) (2288325,0.114636) (2464350,0.113792) (2640375,0.113016)
      (2816400,0.112257) (2992425,0.111697) (3168450,0.111088) (3344475,0.110552) (3520500,0.110089)
      (3696525,0.109539) (3872550,0.109026) (4048575,0.108749) (4224600,0.108408) (4400625,0.107959)
      (4576650,0.107684) (4752675,0.107457) (4928700,0.106996) (5104725,0.106754) (5280750,0.106497)
      (5456775,0.106314) (5632800,0.106154) (5808825,0.105796) (5984850,0.105590) (6160875,0.105359)
      (6336900,0.105140) (6512925,0.105041) (6688950,0.104833) (6864975,0.104686) (7041000,0.104318)
      (7217025,0.104305) (7393050,0.104224) (7569075,0.104059) (7745100,0.103861) (7921125,0.103737)
      (8097150,0.103596) (8273175,0.103595) (8449200,0.103420) (8625225,0.103195) (8801250,0.103303)
      (8977275,0.103107) (9153300,0.102902) (9329325,0.102874) (9505350,0.102656) (9681375,0.102825)
      (9857400,0.102567) (10033425,0.102467) (10209450,0.102309) (10385475,0.102301) (10561500,0.102183)
      (10737525,0.102198) (10913550,0.102040) (11089575,0.102029) (11265600,0.101980) (11441625,0.101880)
      (11617650,0.101781) (11793675,0.101637) (11969700,0.101557) (12145725,0.101525) (12321750,0.101481)
      (12497775,0.101332) (12673800,0.101289) (12849825,0.101352) (13025850,0.101242)
    };

    \addplot[color=v_base, line width=0.5pt, forget plot] coordinates {
      (395990,0.178722) (791980,0.155055) (1187970,0.141143) (1583960,0.131682) (1979950,0.125144)
      (2375940,0.120847) (2771930,0.117614) (3167920,0.115029) (3563910,0.112993) (3959900,0.111301)
      (4355890,0.110046) (4751880,0.108849) (5147870,0.107981) (5543860,0.107014) (5939850,0.106321)
      (6335840,0.105747) (6731830,0.105133) (7127820,0.104617) (7523810,0.104052) (7919800,0.103619)
      (8315790,0.103269) (8711780,0.102897) (9107770,0.102502) (9503760,0.102389) (9899750,0.101952)
      (10295740,0.101636) (10691730,0.101339) (11087720,0.101169) (11483710,0.100871) (11879700,0.100713)
      (12275690,0.100547) (12671680,0.100243) (13067670,0.100147) (13463660,0.099823) (13859650,0.099793)
      (14255640,0.099548) (14651630,0.099366) (15047620,0.099273) (15443610,0.099065) (15839600,0.098914)
      (16235590,0.098868) (16631580,0.098645) (17027570,0.098567) (17423560,0.098490) (17819550,0.098306)
      (18215540,0.098113) (18611530,0.098063) (19007520,0.098053) (19403510,0.097728) (19799500,0.097748)
      (20195490,0.097702) (20591480,0.097544) (20987470,0.097418) (21383460,0.097399) (21779450,0.097315)
      (22175440,0.097177) (22571430,0.097084) (22967420,0.097057) (23363410,0.096890) (23759400,0.096690)
    };

    \addplot[color=v_big, line width=0.5pt, forget plot] coordinates {
      (899105,0.168632) (1798210,0.145890) (2697315,0.133266) (3596420,0.125073) (4495525,0.118888)
      (5394630,0.114832) (6293735,0.111341) (7192840,0.108960) (8991050,0.105006) (9890155,0.103927)
      (10789260,0.102753) (11688365,0.101754) (12587470,0.100916) (13486575,0.100172) (14385680,0.099488)
      (15284785,0.099001) (16183890,0.098469) (17082995,0.098003) (17982100,0.097666) (18881205,0.097167)
      (19780310,0.096878) (20679415,0.098341) (21578520,0.096210) (22477625,0.096035) (23376730,0.095751)
      (24275835,0.095300) (25174940,0.095113) (26074045,0.094887) (26973150,0.094704) (27872255,0.094469)
      (28771360,0.094297) (29670465,0.094163) (30569570,0.093879) (31468675,0.093722) (32367780,0.093629)
      (33266885,0.093355) (34165990,0.093259) (35065095,0.093143) (35964200,0.092986) (36863305,0.092889)
      (37762410,0.092736) (38661515,0.092588) (39560620,0.092353) (40459725,0.092279) (41358830,0.092277)
      (42257935,0.092103) (43157040,0.092056) (44056145,0.091891) (44955250,0.091729) (45854355,0.091646)
      (46753460,0.091719) (47652565,0.091599) (48551670,0.091359) (49450775,0.091374) (50349880,0.091276)
      (51248985,0.091184) (52148090,0.091124) (53047195,0.090962) (53946300,0.090945) (54845405,0.090797)
      (55744510,0.090850) (56643615,0.090650)
    };

    \addplot[color=v_large, line width=0.5pt, forget plot] coordinates {
      (1407965,0.162073) (2815930,0.141276) (4223895,0.128587) (5631860,0.119931) (7039825,0.116179)
      (8447790,0.110496) (9855755,0.107419) (11263720,0.104802) (12671685,0.102898) (14079650,0.101289)
      (15487615,0.099827) (16895580,0.098810) (18303545,0.098030) (19711510,0.097277) (21119475,0.096540)
      (22527440,0.095862) (23935405,0.095493) (25343370,0.095847) (26751335,0.094274) (28159300,0.094085)
      (29567265,0.093738) (30975230,0.093239) (32383195,0.092918) (33791160,0.092710) (35199125,0.092328)
      (36607090,0.092078) (38015055,0.091752) (39423020,0.091577) (40830985,0.091360) (42238950,0.091138)
      (43646915,0.090960) (45054880,0.090611) (46462845,0.090565) (47870810,0.090295) (49278775,0.090284)
      (50686740,0.089997) (52094705,0.089981) (53502670,0.089955) (54910635,0.089805) (56318600,0.089798)
      (57726565,0.089799) (59134530,0.089780) (60542495,0.089750) (61950460,0.089766) (63358425,0.089830)
      (64766390,0.089825) (66174355,0.089839) (67582320,0.089677) (68990285,0.089555) (70398250,0.089592)
      (71806215,0.089424) (73214180,0.089287) (74622145,0.089247) (76030110,0.089039) (77438075,0.089017)
      (78846040,0.088922) (80254005,0.088794) (81661970,0.088826) (83069935,0.088737) (84477900,0.088582)
      (85885865,0.088583) (87293830,0.088559) (88701795,0.088314) (90109760,0.088369) (91517725,0.088295)
      (92925690,0.088076)
    };

    \addplot[color=v_xlarge, line width=0.5pt, forget plot] coordinates {
      (2078950,0.157544) (4157900,0.136234) (6236850,0.125459) (8315800,0.117255) (10394750,0.112659)
      (12473700,0.109320) (14552650,0.105188) (16631600,0.102549) (18710550,0.100641) (20789500,0.099003)
      (22868450,0.097568) (24947400,0.096632) (27026350,0.095638) (29105300,0.094908) (31184250,0.094316)
      (33263200,0.093607) (35342150,0.093259) (37421100,0.092735) (39500050,0.092290) (41579000,0.092988)
      (43657950,0.091892) (45736900,0.091299) (47815850,0.091088) (49894800,0.090782) (51973750,0.090624)
      (54052700,0.090188) (56131650,0.089943) (58210600,0.089640) (60289550,0.089589) (62368500,0.089289)
      (64447450,0.089074) (66526400,0.088864) (68605350,0.088663) (70684300,0.088526) (72763250,0.088485)
      (74842200,0.088104) (76921150,0.088026) (79000100,0.087811) (81079050,0.087695) (83158000,0.087792)
      (85236950,0.087659) (87315900,0.087506) (89394850,0.087306) (91473800,0.087109) (93552750,0.087025)
      (95631700,0.086978) (97710650,0.086771) (99789600,0.086693) (101868550,0.086540) (103947500,0.086501)
      (106026450,0.086481) (108105400,0.086342) (110184350,0.086273) (112263300,0.086152) (114342250,0.086107)
      (116421200,0.085955) (118500150,0.085708) (120579100,0.085682) (122658050,0.085721) (124737000,0.085622)
      (126815950,0.085613) (128894900,0.085591) (130973850,0.085397) (133052800,0.085193) (135131750,0.085134)
    };

    \addplot[color=v_1b, line width=0.5pt, forget plot] coordinates {
      (3695905,0.149052) (7391810,0.130570) (11087715,0.119390) (14783620,0.114502) (18479525,0.111219)
      (22175430,0.104360) (25871335,0.100847) (29567240,0.098523) (33263145,0.096837) (36959050,0.095586)
      (40654955,0.095440) (44350860,0.093623) (48046765,0.092655) (51742670,0.092003) (55438575,0.091508)
      (59134480,0.090836) (62830385,0.090301) (66526290,0.089881) (70222195,0.089037) (73918100,0.088623)
      (77614005,0.088530) (81309910,0.088032) (85005815,0.087814) (88701720,0.088656) (92397625,0.087247)
      (92397625,0.087037) (96093530,0.086878) (99789435,0.086488) (103485340,0.086281) (107181245,0.086143)
      (110877150,0.086027) (114573055,0.085849) (118268960,0.085642) (121964865,0.085425) (125660770,0.085330)
      (129356675,0.085238) (133052580,0.085014) (136748485,0.085096) (140444390,0.084887) (144140295,0.084650)
      (147836200,0.084553) (151532105,0.084487) (155228010,0.084476) (158923915,0.084151) (162619820,0.084258)
      (166315725,0.084070) (170011630,0.083951) (173707535,0.083920) (177403440,0.083987) (181099345,0.083717)
      (184795250,0.083509) (188491155,0.083445) (192187060,0.083476) (195882965,0.083279) (199578870,0.083217)
      (203274775,0.083231) (206970680,0.083070) (210666585,0.083093) (214362490,0.083018) (218058395,0.082803)
      (221754300,0.082959) (225450205,0.082691) (229146110,0.082605) (232842015,0.082683) (236537920,0.082609)
      (240233825,0.082507) (243929730,0.082437) (247625635,0.082385) (251321540,0.082344) (255017445,0.082211)
      (258713350,0.082262) (262409255,0.082242) (266105160,0.082182) (269801065,0.082146) (273496970,0.082055)
      (277192875,0.081949) (280888780,0.081943) (284584685,0.081800)
    };

  \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
  \begin{axis}[
    width=\linewidth, height=0.73\linewidth,
    xmode=log,
    xmin=1.0, xmax=15000.0,
    ymin=0.07, ymax=0.20,
    xlabel={Model Size (Millions)},
    ylabel={Validation Loss},
    xtick={1, 10, 100, 1000, 10000},
    xticklabels={1, $10^1$, $10^2$, $10^3$, $10^4$},
    ytick={0.08, 0.10, 0.12, 0.14, 0.16, 0.18, 0.20},
    yticklabels={0.08, 0.10, 0.12, 0.14, 0.16, 0.18, 0.20},
    grid=both,
    grid style={line width=.2pt, draw=gray!15},
    major grid style={line width=.4pt, draw=gray!30},
    label style={font=\scriptsize},
    tick label style={font=\tiny},
    xlabel near ticks,
    ylabel near ticks,
    clip=true,
    colormap={viridiscm}{
      rgb=(0.231,0.322,0.545) rgb=(0.173,0.447,0.557) rgb=(0.129,0.569,0.549)
      rgb=(0.157,0.682,0.502) rgb=(0.369,0.788,0.384)
    },
    colorbar horizontal,
    point meta min=-0.2757,
    point meta max=2.5185,
    colorbar style={
      at={(0,1.02)}, anchor=south west,
      xlabel={FLOPs},
      xtick={-0.2757,0.4314,1.1139,1.8195,2.5185},
      xticklabels={5.3e-01,2.7e+00,1.3e+01,6.6e+01,3.3e+02},
      xticklabel pos=upper,
      tick label style={font=\tiny},
      label style={font=\scriptsize},
      height=0.15cm
    }
  ]

    \definecolor{viridis_0}{rgb}{0.267,0.004,0.329}
    \definecolor{viridis_1}{rgb}{0.278,0.176,0.482}
    \definecolor{viridis_2}{rgb}{0.231,0.322,0.545}
    \definecolor{viridis_3}{rgb}{0.173,0.447,0.557}
    \definecolor{viridis_4}{rgb}{0.129,0.569,0.549}
    \definecolor{viridis_5}{rgb}{0.157,0.682,0.502}
    \definecolor{viridis_6}{rgb}{0.369,0.788,0.384}
    \definecolor{viridis_7}{rgb}{0.678,0.863,0.188}
    \definecolor{viridis_8}{rgb}{0.992,0.906,0.145}

    \definecolor{best_purple}{rgb}{0.439, 0.000, 0.439}

    \addplot[color=viridis_2, mark=*, mark size=1.2pt, line width=0.5pt] coordinates {
      (1.6,0.158890) (3.8,0.154806) (9.2,0.167336) (19.7,0.187826)
    };
    \addplot[color=best_purple, fill=best_purple, mark=diamond*, mark size=2.8pt, only marks, forget plot] coordinates {
      (3.8,0.154806)
    };

    \addplot[color=viridis_3, mark=*, mark size=1.2pt, line width=0.5pt] coordinates {
      (3.8,0.137884) (9.2,0.131678) (19.7,0.135124) (33.8,0.145803) (63.3,0.158374) (134.9,0.177007)
    };
    \addplot[color=best_purple, fill=best_purple, mark=diamond*, mark size=2.8pt, only marks, forget plot] coordinates {
      (9.2,0.131678)
    };

    \addplot[color=viridis_4, mark=*, mark size=1.2pt, line width=0.5pt] coordinates {
      (19.7,0.117341) (33.8,0.115539) (63.3,0.115800) (134.9,0.123705) (295.5,0.141476) (447.3,0.151666) (643.1,0.157199)
    };
    \addplot[color=best_purple, fill=best_purple, mark=diamond*, mark size=2.8pt, only marks, forget plot] coordinates {
      (33.8,0.115539)
    };

    \addplot[color=viridis_5, mark=*, mark size=1.2pt, line width=0.5pt] coordinates {
      (63.3,0.102218) (134.9,0.101476) (295.5,0.103119) (447.3,0.106205) (643.1,0.112476) (1142.9,0.121141)
    };
    \addplot[color=best_purple, fill=best_purple, mark=diamond*, mark size=2.8pt, only marks, forget plot] coordinates {
      (134.9,0.101476)
    };

    \addplot[color=viridis_6, mark=*, mark size=1.2pt, line width=0.5pt] coordinates {
      (295.5,0.091100) (447.3,0.089977) (643.1,0.090561) (1142.9,0.091932) (9096.4,0.122205)
    };
    \addplot[color=best_purple, fill=best_purple, mark=diamond*, mark size=2.8pt, only marks, forget plot] coordinates {
      (447.3,0.089977)
    };

  \end{axis}
\end{tikzpicture}
